Leveraging Local Patch Differences in Multi-Object Scenes for Generative Adversarial Attacks

State-of-the-art generative model-based attacks against image classifiers overwhelmingly focus on single-object (i.e., single dominant object) images. Different from such settings, we tackle a more practical problem of generating adversarial perturbations using multi-object (i.e., multiple dominant objects) images as they are representative of most real-world scenes. Our goal is to design an attack strategy that can learn from such natural scenes by leveraging the local patch differences that occur inherently in such images (e.g. difference between the local patch on the object `person' and the object `bike' in a traffic scene). Our key idea is to misclassify an adversarial multi-object image by confusing the victim classifier for each local patch in the image. Based on this, we propose a novel generative attack (called Local Patch Difference or LPD-Attack) where a novel contrastive loss function uses the aforesaid local differences in feature space of multi-object scenes to optimize the perturbation generator. Through various experiments across diverse victim convolutional neural networks, we show that our approach outperforms baseline generative attacks with highly transferable perturbations when evaluated under different white-box and black-box settings.

==> figures/ablation/loss_ablation.tex <==
\pgfplotsset{
   every axis/.append style = {
      line width = 1pt,
      tick style = {line width=1pt}
   }
}
\begin{tikzpicture}[scale = 0.35, transform shape]
% provide shared options here with pgfplotsset:
\pgfplotsset{
    height=4cm, width=5cm,
    grid = major,
    grid = both,
    grid style = {
    dash pattern = on 0.05mm off 1mm,
    line cap = round,
    black,
    line width = 0.75pt},
    scale only axis,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
}
% this is the inner y axis (y1)
\begin{axis}[
    xmin=0, xmax=6,
    xshift=-0.3cm,%-- CF
    hide x axis,
    axis y line*=left,
    ymin=42, ymax=44,
    ylabel={Accuracy \big{(}\%\big{)}},
    axis background/.style={fill=gray!10}
]
\end{axis}
% this is the unique x-axis
\begin{axis}[
    height=2cm, yshift=-0.4cm,
    xmin=0, xmax=6,
    ymin=42, ymax=44,
    axis x line*=bottom,
    hide y axis,
    xtick = {1, 3, 5},
    xticklabels = {$\mse$, $\ccl$, $\mathcal{L}$},
    xlabel={loss functions},
    axis background/.style={fill=gray!10}
]
\end{axis}
% this is the right-hand y-axis (y3)
\begin{axis}[
    xmin=0, xmax=6,
    ymin=42, ymax=44,
    yticklabels = {},
    xshift=0.3cm,%-- CF
    hide x axis,
    axis y line*=right,
    %ylabel={mAP \big{(}\%\big{)} \ref{pgfplots:map_a}},
    axis background/.style={fill=gray!10}
]
\end{axis}
% this is the R@1 curve
\begin{axis}[
    ybar,
    xmin=0, xmax=6,
    ymin=42, ymax=44,
    hide x axis,
    hide y axis,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]
]
    \addplot[very thick, draw = black, fill = r1-color]
    coordinates {(1,43.39)(3,43.97)(5,42.61)};
    \addplot[very thick, draw = black, fill = comment-color] 
    coordinates {(1,42.96)(3,42.89)(5,42.54)};
    \legend{white-box, strict black-box}
\end{axis}
\end{tikzpicture}

==> figures/ablation/num_layers.tex <==
\pgfplotsset{
   every axis/.append style = {
      line width = 1pt,
      tick style = {line width=1pt}
   }
}
\begin{tikzpicture}[scale = 0.35, transform shape]
    % provide shared options here with pgfplotsset:
    \pgfplotsset{
        height=4cm, width=5cm,
        grid = major,
        grid = both,
        grid style = {
        dash pattern = on 0.05mm off 1mm,
        line cap = round,
        black,
        line width = 0.75pt},
        scale only axis,
        y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
    }
    % this is the inner y axis (y1)
    \begin{axis}[
        xmin=0, xmax=8,
        xshift=-0.3cm,%-- CF
        hide x axis,
        axis y line*=left,
        ymin=57, ymax=59.5,
        ylabel={Accuracy \big{(}\%\big{)}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the unique x-axis
    \begin{axis}[
        height=2cm, yshift=-0.4cm,
        xmin=0, xmax=8,
        ymin=57, ymax=59.5,
        axis x line*=bottom,
        hide y axis,
        xtick = {1, 3, 5, 7},
        xticklabels = {$L=1$, $L=2$, $L=3$, $L=4$},
        xlabel={Number of layers},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the right-hand y-axis (y3)
    \begin{axis}[
        xmin=0, xmax=8,
        ymin=57, ymax=59.5,
        yticklabels = {},
        xshift=0.3cm,%-- CF
        hide x axis,
        axis y line*=right,
        %ylabel={mAP \big{(}\%\big{)} \ref{pgfplots:map_a}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the R@1 curve
    \begin{axis}[
        xmin=0, xmax=8,
        ymin=57, ymax=59.5,
        hide x axis,
        hide y axis,
    ]
        \addplot[very thick, r1-color, mark=*, mark options={solid, scale=1.25, fill=r1-color}] 
        coordinates {(1,58.88)(3,59.22)(5,58.64)(7,58.23)};
    \end{axis}
\end{tikzpicture}

==> figures/ablation/num_patches.tex <==
\pgfplotsset{
   every axis/.append style = {
      line width = 1pt,
      tick style = {line width=1pt}
   }
}
\begin{tikzpicture}[scale = 0.35, transform shape]
    % provide shared options here with pgfplotsset:
    \pgfplotsset{
        height=4cm, width=5cm,
        grid = major,
        grid = both,
        grid style = {
        dash pattern = on 0.05mm off 1mm,
        line cap = round,
        black,
        line width = 0.75pt},
        scale only axis,
        y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
    }
    % this is the inner y axis (y1)
    \begin{axis}[
        xmin=0, xmax=12,
        ymin=57, ymax=59,
        xshift=-0.3cm,%-- CF
        hide x axis,
        axis y line*=left,
        ylabel={Accuracy \big{(}\%\big{)}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the unique x-axis
    \begin{axis}[
        height=2cm, yshift=-0.4cm,
        xmin=0, xmax=12,
        ymin=57, ymax=59,
        axis x line*=bottom,
        hide y axis,
        xtick = {1, 3, 5, 7, 9, 11},
        xticklabels = {16, 32, 64, 128, 256, 512},
        xlabel={Number of patches in $\ccl$},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the right-hand y-axis (y3)
    \begin{axis}[
        xmin=0, xmax=12,
        ymin=57, ymax=59,
        yticklabels = {},
        xshift=0.3cm,%-- CF
        hide x axis,
        axis y line*=right,
        %ylabel={mAP \big{(}\%\big{)} \ref{pgfplots:map_a}},
        axis background/.style={fill=gray!10}
    ]
    \end{axis}
    % this is the R@1 curve
    \begin{axis}[
        xmin=0, xmax=12,
        ymin=57, ymax=59,
        hide x axis,
        hide y axis,
    ]
        \addplot[very thick, r1-color, mark=*, mark options={solid, scale=1.25, fill=r1-color}] 
        coordinates {(1,58.94)(3,58.56)(5,58.31)(7,58.50)(9,58.23)(11,58.36)};
    \end{axis}
    
\end{tikzpicture}
